Realistic Hadronic Matrix Element Approach to Color Transparency

Color transparency occurs if a small-sized wave packet, formed in a high momentum transfer process, escapes the nucleus before expanding. The time required for the expansion depends on the masses of the baryonic components of the wave packet. Measured proton diffractive dissociation and electron deep inelastic scattering cross sections are used to examine and severely constrain the relevant masses. These constraints allow significant color transparency effects to occur at experimentally accessible momentum transfers.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%BEGINNING OF FIGURE 1


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    55   52  530  750
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    8 setlinewidth
s  488 2676 m
 488  276 l
s  488 2676 m
 533 2676 l
s  365 2750 m
 356 2743 l
 353 2734 l
 353 2728 l
 356 2718 l
 365 2712 l
 381 2709 l
 390 2709 l
 406 2712 l
 415 2718 l
 418 2728 l
 418 2734 l
 415 2743 l
 406 2750 l
 390 2753 l
 381 2753 l
 365 2750 l
s  356 2687 m
 353 2684 l
 356 2681 l
 359 2684 l
 356 2687 l
s  365 2659 m
 356 2653 l
 353 2643 l
 353 2637 l
 356 2628 l
 365 2621 l
 381 2618 l
 390 2618 l
 406 2621 l
 415 2628 l
 418 2637 l
 418 2643 l
 415 2653 l
 406 2659 l
 390 2662 l
 381 2662 l
 365 2659 l
s  488 2076 m
 533 2076 l
s  365 2150 m
 356 2143 l
 353 2134 l
 353 2128 l
 356 2118 l
 365 2112 l
 381 2109 l
 390 2109 l
 406 2112 l
 415 2118 l
 418 2128 l
 418 2134 l
 415 2143 l
 406 2150 l
 390 2153 l
 381 2153 l
 365 2150 l
s  356 2087 m
 353 2084 l
 356 2081 l
 359 2084 l
 356 2087 l
s  365 2062 m
 359 2059 l
 356 2056 l
 353 2046 l
 353 2037 l
 356 2028 l
 362 2021 l
 371 2018 l
 378 2018 l
 387 2021 l
 393 2028 l
 396 2037 l
 396 2046 l
 393 2056 l
 390 2059 l
 418 2056 l
 418 2024 l
s  488 1476 m
 533 1476 l
s  353 1518 m
 418 1518 l
 409 1528 l
 406 1534 l
s  356 1496 m
 353 1493 l
 356 1490 l
 359 1493 l
 356 1496 l
s  365 1468 m
 356 1462 l
 353 1453 l
 353 1446 l
 356 1437 l
 365 1431 l
 381 1428 l
 390 1428 l
 406 1431 l
 415 1437 l
 418 1446 l
 418 1453 l
 415 1462 l
 406 1468 l
 390 1471 l
 381 1471 l
 365 1468 l
s  488  876 m
 533  876 l
s  353  918 m
 418  918 l
 409  928 l
 406  934 l
s  356  896 m
 353  893 l
 356  890 l
 359  893 l
 356  896 l
s  365  871 m
 359  868 l
 356  865 l
 353  856 l
 353  846 l
 356  837 l
 362  831 l
 371  828 l
 378  828 l
 387  831 l
 393  837 l
 396  846 l
 396  856 l
 393  865 l
 390  868 l
 418  865 l
 418  834 l
s  488  276 m
 533  276 l
s  403  350 m
 406  350 l
 412  346 l
 415  343 l
 418  337 l
 418  324 l
 415  318 l
 412  315 l
 406  312 l
 399  312 l
 393  315 l
 384  321 l
 353  353 l
 353  309 l
s  356  287 m
 353  284 l
 356  281 l
 359  284 l
 356  287 l
s  365  259 m
 356  253 l
 353  243 l
 353  237 l
 356  228 l
 365  221 l
 381  218 l
 390  218 l
 406  221 l
 415  228 l
 418  237 l
 418  243 l
 415  253 l
 406  259 l
 390  262 l
 381  262 l
 365  259 l
s  488 2676 m
2175 2676 l
s  488 2676 m
 488 2631 l
s  466 2956 m
 457 2950 l
 454 2941 l
 454 2934 l
 457 2925 l
 466 2919 l
 482 2916 l
 491 2916 l
 507 2919 l
 516 2925 l
 519 2934 l
 519 2941 l
 516 2950 l
 507 2956 l
 491 2959 l
 482 2959 l
 466 2956 l
s  457 2894 m
 454 2891 l
 457 2887 l
 460 2891 l
 457 2894 l
s  466 2865 m
 457 2859 l
 454 2850 l
 454 2844 l
 457 2834 l
 466 2828 l
 482 2825 l
 491 2825 l
 507 2828 l
 516 2834 l
 519 2844 l
 519 2850 l
 516 2859 l
 507 2865 l
 491 2869 l
 482 2869 l
 466 2865 l
s  466 2803 m
 457 2797 l
 454 2787 l
 454 2781 l
 457 2772 l
 466 2765 l
 482 2762 l
 491 2762 l
 507 2765 l
 516 2772 l
 519 2781 l
 519 2787 l
 516 2797 l
 507 2803 l
 491 2806 l
 482 2806 l
 466 2803 l
s  909 2676 m
 909 2631 l
s  888 2956 m
 879 2950 l
 876 2941 l
 876 2934 l
 879 2925 l
 888 2919 l
 904 2916 l
 913 2916 l
 929 2919 l
 938 2925 l
 941 2934 l
 941 2941 l
 938 2950 l
 929 2956 l
 913 2959 l
 904 2959 l
 888 2956 l
s  879 2894 m
 876 2891 l
 879 2887 l
 882 2891 l
 879 2894 l
s  926 2865 m
 929 2865 l
 935 2862 l
 938 2859 l
 941 2853 l
 941 2840 l
 938 2834 l
 935 2831 l
 929 2828 l
 923 2828 l
 916 2831 l
 907 2837 l
 876 2869 l
 876 2825 l
s  888 2806 m
 882 2803 l
 879 2800 l
 876 2790 l
 876 2781 l
 879 2772 l
 885 2765 l
 894 2762 l
 901 2762 l
 910 2765 l
 916 2772 l
 919 2781 l
 919 2790 l
 916 2800 l
 913 2803 l
 941 2800 l
 941 2769 l
s 1331 2676 m
1331 2631 l
s 1310 2956 m
1301 2950 l
1298 2941 l
1298 2934 l
1301 2925 l
1310 2919 l
1326 2916 l
1335 2916 l
1351 2919 l
1360 2925 l
1363 2934 l
1363 2941 l
1360 2950 l
1351 2956 l
1335 2959 l
1326 2959 l
1310 2956 l
s 1301 2894 m
1298 2891 l
1301 2887 l
1304 2891 l
1301 2894 l
s 1310 2869 m
1304 2865 l
1301 2862 l
1298 2853 l
1298 2844 l
1301 2834 l
1307 2828 l
1316 2825 l
1323 2825 l
1332 2828 l
1338 2834 l
1341 2844 l
1341 2853 l
1338 2862 l
1335 2865 l
1363 2862 l
1363 2831 l
s 1310 2803 m
1301 2797 l
1298 2787 l
1298 2781 l
1301 2772 l
1310 2765 l
1326 2762 l
1335 2762 l
1351 2765 l
1360 2772 l
1363 2781 l
1363 2787 l
1360 2797 l
1351 2803 l
1335 2806 l
1326 2806 l
1310 2803 l
s 1753 2676 m
1753 2631 l
s 1732 2956 m
1723 2950 l
1719 2941 l
1719 2934 l
1723 2925 l
1732 2919 l
1748 2916 l
1757 2916 l
1773 2919 l
1782 2925 l
1785 2934 l
1785 2941 l
1782 2950 l
1773 2956 l
1757 2959 l
1748 2959 l
1732 2956 l
s 1723 2894 m
1719 2891 l
1723 2887 l
1726 2891 l
1723 2894 l
s 1719 2856 m
1785 2825 l
1785 2869 l
s 1732 2806 m
1726 2803 l
1723 2800 l
1719 2790 l
1719 2781 l
1723 2772 l
1729 2765 l
1738 2762 l
1744 2762 l
1754 2765 l
1760 2772 l
1763 2781 l
1763 2790 l
1760 2800 l
1757 2803 l
1785 2800 l
1785 2769 l
s 2175 2676 m
2175 2631 l
s 2141 2916 m
2207 2916 l
2198 2925 l
2194 2931 l
s 2144 2894 m
2141 2891 l
2144 2887 l
2148 2891 l
2144 2894 l
s 2154 2865 m
2144 2859 l
2141 2850 l
2141 2844 l
2144 2834 l
2154 2828 l
2169 2825 l
2179 2825 l
2194 2828 l
2204 2834 l
2207 2844 l
2207 2850 l
2204 2859 l
2194 2865 l
2179 2869 l
2169 2869 l
2154 2865 l
s 2154 2803 m
2144 2797 l
2141 2787 l
2141 2781 l
2144 2772 l
2154 2765 l
2169 2762 l
2179 2762 l
2194 2765 l
2204 2772 l
2207 2781 l
2207 2787 l
2204 2797 l
2194 2803 l
2179 2806 l
2169 2806 l
2154 2803 l
s  488  276 m
2175  276 l
s  488  276 m
 488  321 l
s  909  276 m
 909  321 l
s 1331  276 m
1331  321 l
s 1753  276 m
1753  321 l
s 2175  276 m
2175  321 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2130 2676 l
s 2175 2076 m
2130 2076 l
s 2175 1476 m
2130 1476 l
s 2175  876 m
2130  876 l
s 2175  276 m
2130  276 l
s  267 1618 m
 276 1612 l
 292 1603 l
 298 1600 l
 308 1596 l
 314 1596 l
 317 1600 l
 314 1606 l
 308 1609 l
 295 1612 l
 273 1615 l
 254 1615 l
 251 1612 l
 251 1609 l
 254 1603 l
 258 1600 l
 267 1593 l
s  229 1534 m
 236 1540 l
 245 1546 l
 258 1553 l
 273 1556 l
 286 1556 l
 301 1553 l
 314 1546 l
 323 1540 l
 329 1534 l
s  295 1518 m
 295 1496 l
s  317 1493 m
 317 1499 l
 314 1506 l
 304 1509 l
 251 1509 l
s  251 1471 m
 295 1471 l
s  283 1471 m
 292 1462 l
 295 1456 l
 295 1446 l
 292 1440 l
 283 1437 l
 292 1427 l
 295 1421 l
 295 1412 l
 292 1406 l
 283 1402 l
 251 1402 l
s  251 1437 m
 283 1437 l
s  229 1384 m
 236 1377 l
 245 1371 l
 258 1365 l
 273 1362 l
 286 1362 l
 301 1365 l
 314 1371 l
 323 1377 l
 329 1384 l
s 1192 3091 m
1199 3088 l
1202 3085 l
1205 3079 l
1205 3069 l
1202 3060 l
1195 3050 l
1186 3047 l
1192 3050 l
1199 3060 l
1202 3069 l
1202 3082 l
1199 3088 l
1217 3088 l
s 1217 3091 m
1186 3091 l
1180 3088 l
1173 3079 l
1170 3069 l
1170 3057 l
1173 3050 l
1170 3054 l
1167 3060 l
1167 3069 l
1170 3079 l
1177 3088 l
1186 3091 l
s 1173 3050 m
1180 3047 l
1186 3047 l
s 1259 3012 m
1255 3009 l
1251 3007 l
1246 3007 l
1242 3009 l
1238 3012 l
1236 3018 l
1236 3022 l
1259 3022 l
1259 3026 l
1257 3029 l
1255 3031 l
1251 3033 l
1246 3033 l
1242 3031 l
1238 3027 l
1236 3022 l
s 1268 3033 m
1281 3033 l
s 1283 3046 m
1279 3046 l
1276 3044 l
1274 3039 l
1274 3007 l
s 1292 3033 m
1306 3033 l
s 1307 3046 m
1304 3046 l
1300 3044 l
1298 3039 l
1298 3007 l
s 1316 3025 m
1372 3125 l
s 1416 3091 m
1422 3088 l
1425 3085 l
1428 3079 l
1428 3069 l
1425 3060 l
1419 3050 l
1409 3047 l
1416 3050 l
1422 3060 l
1425 3069 l
1425 3082 l
1422 3088 l
1441 3088 l
s 1441 3091 m
1409 3091 l
1403 3088 l
1397 3079 l
1394 3069 l
1394 3057 l
1397 3050 l
1394 3054 l
1391 3060 l
1391 3069 l
1394 3079 l
1400 3088 l
1409 3091 l
s 1397 3050 m
1403 3047 l
1409 3047 l
s 1462 3012 m
1465 3009 l
1469 3007 l
1475 3007 l
1478 3009 l
1482 3012 l
1484 3018 l
1484 3022 l
1482 3027 l
1478 3031 l
1475 3033 l
1469 3033 l
1465 3031 l
1462 3027 l
s 1462 3033 m
1462 2994 l
s  488 2676 m
 530 2635 l
s  555 2610 m
 563 2602 l
s  589 2577 m
 610 2556 l
 634 2539 l
s  663 2519 m
 673 2513 l
s  702 2493 m
 751 2459 l
s  780 2439 m
 785 2436 l
 790 2432 l
s  819 2412 m
 867 2377 l
s  896 2357 m
 905 2350 l
s  934 2329 m
 953 2316 l
 981 2294 l
s 1009 2272 m
1018 2265 l
s 1046 2243 m
1093 2206 l
s 1106 2196 m
s 1120 2184 m
1129 2176 l
s 1155 2152 m
1200 2113 l
s 1226 2090 m
1235 2082 l
s 1242 2076 m
s 1261 2058 m
1302 2016 l
s 1327 1991 m
1336 1983 l
s 1361 1958 m
1362 1956 l
1400 1913 l
s 1424 1887 m
1432 1878 l
s 1455 1852 m
1469 1836 l
1493 1806 l
s 1514 1778 m
1522 1769 l
s 1544 1741 m
1563 1716 l
1579 1694 l
s 1599 1664 m
1606 1655 l
s 1626 1626 m
1647 1596 l
1659 1577 l
s 1678 1546 m
1684 1536 l
s 1702 1506 m
1721 1476 l
1733 1456 l
s 1750 1425 m
1756 1414 l
s 1773 1383 m
1788 1356 l
1800 1331 l
s 1816 1299 m
1821 1289 l
s 1837 1257 m
1848 1236 l
1862 1204 l
s 1877 1171 m
1882 1161 l
s 1896 1128 m
1902 1116 l
1919 1074 l
s 1932 1041 m
1936 1030 l
s 1950  997 m
1950  996 l
1970  942 l
s 1982  908 m
1986  897 l
s 1994  876 m
s 1998  864 m
2017  808 l
s 2028  774 m
2032  763 l
s 2034  756 m
s 2042  729 m
2059  673 l
s 2069  639 m
2070  636 l
2072  627 l
s 2082  593 m
2097  536 l
s 2103  516 m
s 2107  502 m
2109  490 l
s 2118  456 m
2132  399 l
s 2133  396 m
s 2140  364 m
2143  353 l
s 2151  318 m
2160  276 l
s  488 2676 m
 489 2617 l
s  490 2582 m
 490 2556 l
 493 2523 l
s  496 2487 m
 499 2436 l
 500 2428 l
s  505 2393 m
 512 2335 l
s  514 2316 m
s  517 2300 m
 527 2241 l
s  533 2206 m
 535 2196 l
 546 2149 l
s  553 2114 m
 562 2076 l
 567 2057 l
s  576 2022 m
 591 1965 l
s  594 1956 m
s  602 1932 m
 619 1875 l
s  630 1841 m
 632 1836 l
 650 1786 l
s  662 1752 m
 675 1716 l
 682 1697 l
s  696 1664 m
 718 1609 l
s  723 1596 m
s  732 1577 m
 755 1523 l
s  770 1490 m
 776 1476 l
 795 1437 l
s  810 1405 m
 834 1356 l
 836 1352 l
s  852 1320 m
 880 1268 l
s  896 1237 m
 896 1236 l
 925 1185 l
s  942 1154 m
 963 1116 l
 971 1102 l
s  989 1072 m
1018 1021 l
s 1033  996 m
s 1036  990 m
1067  940 l
s 1086  910 m
1107  876 l
1117  860 l
s 1136  830 m
1168  780 l
s 1184  756 m
s 1187  750 m
1220  701 l
s 1240  672 m
1263  636 l
1273  623 l
s 1293  594 m
1326  545 l
s 1346  516 m
s 1346  516 m
1380  467 l
s 1400  438 m
1430  396 l
1434  390 l
s 1455  361 m
1490  313 l
s 1510  285 m
1516  276 l
s  488 2676 m
 488 2670 l
s  488 2646 m
 488 2646 l
 488 2641 l
s  488 2617 m
 488 2616 l
 488 2611 l
s  489 2587 m
 489 2586 l
 489 2582 l
s  490 2558 m
 490 2556 l
 490 2552 l
s  491 2528 m
 491 2526 l
 491 2523 l
s  492 2499 m
 492 2496 l
 493 2493 l
s  494 2469 m
 494 2466 l
 494 2464 l
s  496 2440 m
 496 2436 l
 496 2434 l
s  498 2411 m
 498 2406 l
 499 2405 l
s  501 2381 m
 501 2376 l
 501 2375 l
s  503 2352 m
 504 2346 l
 504 2346 l
s  506 2322 m
 507 2316 l
s  507 2316 m
s  510 2293 m
 510 2287 l
s  510 2286 m
s  513 2264 m
 514 2258 l
s  514 2256 m
s  517 2234 m
 518 2229 l
s  518 2226 m
s  521 2205 m
 522 2199 l
s  522 2196 m
s  525 2176 m
 526 2170 l
s  526 2166 m
s  530 2147 m
 530 2141 l
s  531 2136 m
s  534 2118 m
 535 2112 l
s  536 2106 m
s  539 2088 m
 540 2083 l
s  541 2076 m
s  544 2059 m
 545 2054 l
s  547 2046 m
s  550 2030 m
 551 2025 l
s  553 2016 m
s  556 2001 m
 557 1996 l
s  559 1986 m
s  561 1972 m
 563 1967 l
s  565 1956 m
s  568 1944 m
 569 1938 l
s  571 1926 m
s  574 1915 m
 575 1909 l
s  578 1896 m
s  581 1886 m
 582 1880 l
s  585 1866 m
s  587 1857 m
 589 1852 l
s  593 1836 m
s  594 1829 m
 596 1823 l
s  600 1806 m
s  602 1800 m
 603 1794 l
s  608 1776 m
s  609 1771 m
 611 1766 l
s  616 1746 m
s  617 1743 m
 618 1737 l
s  624 1716 m
s  625 1714 m
 626 1709 l
s  633 1686 m
 633 1686 l
 635 1680 l
s  641 1658 m
 642 1656 l
 643 1652 l
s  650 1629 m
 651 1626 l
 651 1624 l
s  658 1601 m
 660 1596 l
 660 1596 l
s  667 1573 m
 669 1567 l
s  670 1566 m
s  676 1545 m
 678 1539 l
s  679 1536 m
s  686 1517 m
 688 1511 l
s  689 1506 m
s  695 1489 m
 697 1483 l
s  700 1476 m
s  705 1461 m
 707 1456 l
s  710 1446 m
s  715 1433 m
 717 1428 l
s  721 1416 m
s  725 1405 m
 727 1400 l
s  732 1386 m
s  735 1378 m
 737 1372 l
s  743 1356 m
s  745 1350 m
 747 1345 l
s  754 1326 m
s  756 1323 m
 758 1317 l
s  766 1296 m
s  766 1295 m
 769 1290 l
s  777 1268 m
 778 1266 l
 780 1262 l
s  788 1240 m
 790 1236 l
 791 1235 l
s  800 1213 m
 802 1207 l
s  802 1206 m
s  811 1186 m
 813 1180 l
s  815 1176 m
s  822 1158 m
 825 1153 l
s  828 1146 m
s  834 1131 m
 836 1126 l
s  841 1116 m
s  846 1104 m
 848 1099 l
s  854 1086 m
s  858 1077 m
 860 1072 l
s  867 1056 m
s  870 1050 m
 872 1045 l
s  881 1026 m
s  882 1023 m
 885 1018 l
s  894  997 m
 895  996 l
 897  991 l
s  907  970 m
 909  966 l
 910  964 l
s  920  943 m
 922  938 l
s  923  936 m
s  932  916 m
 935  911 l
s  937  906 m
s  945  890 m
 948  885 l
s  952  876 m
s  958  863 m
 961  858 l
s  967  846 m
s  971  837 m
 974  832 l
s  982  816 m
s  985  811 m
 987  805 l
s  997  786 m
s  998  784 m
1001  779 l
s 1012  758 m
1013  756 l
1014  753 l
s 1025  732 m
1028  727 l
s 1028  726 m
s 1039  706 m
1042  700 l
s 1044  696 m
s 1053  680 m
1055  674 l
s 1060  666 m
s 1067  653 m
1069  648 l
s 1076  636 m
s 1081  628 m
1083  622 l
s 1092  606 m
s 1095  602 m
1098  596 l
s 1109  576 m
s 1109  576 m
1112  571 l
s 1123  550 m
1125  546 l
1126  545 l
s 1138  524 m
1141  519 l
s 1142  516 m
s 1152  498 m
1155  493 l
s 1159  486 m
s 1167  473 m
1170  468 l
s 1176  456 m
s 1182  447 m
1185  442 l
s 1194  426 m
s 1196  422 m
1199  416 l
s 1211  396 m
1211  396 l
1214  391 l
s 1226  371 m
1229  366 l
1229  366 l
s 1241  345 m
1244  340 l
s 1247  336 m
s 1256  320 m
1259  315 l
s 1265  306 m
s 1272  294 m
1275  289 l
s 1283  276 m
s
saveobj restore
showpage
%%Trailer


%%END OF FIGURE 1
%%BEGINNING OF FIGURE 2


%dashed   sharp cut off
%dotted   M=1440
%dash-dot power law


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    55   58  557  718
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    8 setlinewidth
s  488 2676 m
 488  276 l
s  488 2676 m
 533 2676 l
s  365 2704 m
 356 2698 l
 353 2689 l
 353 2682 l
 356 2673 l
 365 2667 l
 381 2663 l
 390 2663 l
 406 2667 l
 415 2673 l
 418 2682 l
 418 2689 l
 415 2698 l
 406 2704 l
 390 2707 l
 381 2707 l
 365 2704 l
s  488 1876 m
 533 1876 l
s  365 1907 m
 359 1904 l
 356 1901 l
 353 1892 l
 353 1882 l
 356 1873 l
 362 1867 l
 371 1863 l
 378 1863 l
 387 1867 l
 393 1873 l
 396 1882 l
 396 1892 l
 393 1901 l
 390 1904 l
 418 1901 l
 418 1870 l
s  488 1076 m
 533 1076 l
s  353 1104 m
 418 1104 l
 409 1114 l
 406 1120 l
s  365 1082 m
 356 1076 l
 353 1067 l
 353 1060 l
 356 1051 l
 365 1045 l
 381 1042 l
 390 1042 l
 406 1045 l
 415 1051 l
 418 1060 l
 418 1067 l
 415 1076 l
 406 1082 l
 390 1085 l
 381 1085 l
 365 1082 l
s  488  276 m
 533  276 l
s  353  304 m
 418  304 l
 409  314 l
 406  320 l
s  365  285 m
 359  282 l
 356  279 l
 353  270 l
 353  260 l
 356  251 l
 362  245 l
 371  242 l
 378  242 l
 387  245 l
 393  251 l
 396  260 l
 396  270 l
 393  279 l
 390  282 l
 418  279 l
 418  248 l
s  488 2676 m
2175 2676 l
s  488 2676 m
 488 2631 l
s  457 2831 m
 454 2828 l
 457 2825 l
 460 2828 l
 457 2831 l
s  504 2803 m
 507 2803 l
 513 2800 l
 516 2797 l
 519 2790 l
 519 2778 l
 516 2772 l
 513 2769 l
 507 2765 l
 501 2765 l
 494 2769 l
 485 2775 l
 454 2806 l
 454 2762 l
s  729 2676 m
 729 2631 l
s  698 2831 m
 695 2828 l
 698 2825 l
 701 2828 l
 698 2831 l
s  707 2806 m
 701 2803 l
 698 2800 l
 695 2790 l
 695 2781 l
 698 2772 l
 704 2765 l
 714 2762 l
 720 2762 l
 729 2765 l
 732 2769 l
 735 2775 l
 735 2784 l
 761 2765 l
 761 2800 l
s  970 2676 m
 970 2631 l
s  939 2834 m
 936 2831 l
 939 2828 l
 942 2831 l
 939 2834 l
s  936 2778 m
1002 2778 l
 958 2809 l
 958 2762 l
s 1211 2676 m
1211 2631 l
s 1180 2831 m
1177 2828 l
1180 2825 l
1183 2828 l
1180 2831 l
s 1189 2806 m
1183 2803 l
1180 2800 l
1177 2790 l
1177 2781 l
1180 2772 l
1186 2765 l
1196 2762 l
1202 2762 l
1211 2765 l
1218 2772 l
1221 2781 l
1221 2790 l
1218 2800 l
1215 2803 l
1243 2800 l
1243 2769 l
s 1452 2676 m
1452 2631 l
s 1421 2831 m
1418 2828 l
1421 2825 l
1424 2828 l
1421 2831 l
s 1474 2765 m
1481 2769 l
1484 2778 l
1484 2784 l
1481 2794 l
1471 2800 l
1456 2803 l
1440 2803 l
1449 2800 l
1456 2794 l
1459 2784 l
1459 2781 l
1456 2772 l
1449 2765 l
1440 2762 l
1437 2762 l
1427 2765 l
1421 2772 l
1418 2781 l
1418 2784 l
1421 2794 l
1427 2800 l
1440 2803 l
s 1693 2676 m
1693 2631 l
s 1662 2831 m
1659 2828 l
1662 2825 l
1665 2828 l
1662 2831 l
s 1659 2794 m
1725 2762 l
1725 2806 l
s 1934 2676 m
1934 2631 l
s 1903 2831 m
1900 2828 l
1903 2825 l
1906 2828 l
1903 2831 l
s 1922 2806 m
1928 2803 l
1935 2797 l
1938 2787 l
1941 2775 l
1944 2769 l
1950 2765 l
1956 2765 l
1963 2769 l
1966 2778 l
1966 2790 l
1963 2800 l
1956 2803 l
1950 2803 l
1944 2800 l
1941 2794 l
1938 2781 l
1935 2772 l
1928 2765 l
1922 2762 l
1913 2762 l
1906 2765 l
1903 2769 l
1900 2778 l
1900 2790 l
1903 2800 l
1906 2803 l
1913 2806 l
1922 2806 l
s 2175 2676 m
2175 2631 l
s 2144 2828 m
2141 2825 l
2144 2822 l
2148 2825 l
2144 2828 l
s 2151 2800 m
2144 2797 l
2141 2787 l
2141 2781 l
2144 2772 l
2154 2765 l
2169 2762 l
2185 2762 l
2176 2765 l
2169 2772 l
2166 2781 l
2166 2784 l
2169 2794 l
2176 2800 l
2185 2803 l
2188 2803 l
2198 2800 l
2204 2794 l
2207 2784 l
2207 2781 l
2204 2772 l
2198 2765 l
2185 2762 l
s  488  276 m
2175  276 l
s  488  276 m
 488  321 l
s  729  276 m
 729  321 l
s  970  276 m
 970  321 l
s 1211  276 m
1211  321 l
s 1452  276 m
1452  321 l
s 1693  276 m
1693  321 l
s 1934  276 m
1934  321 l
s 2175  276 m
2175  321 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2130 2676 l
s 2175 1876 m
2130 1876 l
s 2175 1076 m
2130 1076 l
s 2175  276 m
2130  276 l
s  264 1654 m
 245 1636 l
s  254 1645 m
 261 1639 l
 267 1636 l
 276 1632 l
 292 1632 l
 301 1636 l
 308 1639 l
 314 1645 l
 317 1651 l
 317 1664 l
 314 1670 l
 308 1676 l
 301 1679 l
 292 1682 l
 276 1682 l
 267 1679 l
 261 1676 l
 254 1670 l
 251 1664 l
 251 1651 l
 254 1645 l
s  322 1612 m
 324 1612 l
 327 1610 l
 329 1608 l
 331 1604 l
 331 1597 l
 329 1593 l
 327 1591 l
 324 1589 l
 320 1589 l
 316 1591 l
 311 1595 l
 292 1614 l
 292 1587 l
s  229 1551 m
 236 1557 l
 245 1564 l
 258 1570 l
 273 1573 l
 286 1573 l
 301 1570 l
 314 1564 l
 323 1557 l
 329 1551 l
s  276 1501 m
 276 1485 l
 267 1485 l
 261 1489 l
 254 1495 l
 251 1501 l
 251 1514 l
 254 1520 l
 261 1526 l
 267 1529 l
 276 1532 l
 292 1532 l
 301 1529 l
 308 1526 l
 314 1520 l
 317 1514 l
 317 1501 l
 314 1495 l
 308 1489 l
 301 1485 l
s  261 1429 m
 254 1435 l
 251 1442 l
 251 1451 l
 254 1457 l
 261 1463 l
 270 1467 l
 276 1467 l
 276 1429 l
 283 1429 l
 289 1432 l
 292 1435 l
 295 1442 l
 295 1451 l
 292 1457 l
 286 1463 l
 276 1467 l
s  317 1417 m
 251 1392 l
 317 1367 l
s  322 1346 m
 324 1346 l
 327 1344 l
 329 1342 l
 331 1338 l
 331 1331 l
 329 1327 l
 327 1325 l
 324 1323 l
 320 1323 l
 316 1325 l
 311 1329 l
 292 1348 l
 292 1321 l
s  229 1310 m
 236 1304 l
 245 1298 l
 258 1291 l
 273 1288 l
 286 1288 l
 301 1291 l
 314 1298 l
 323 1304 l
 329 1310 l
s 1172 2956 m
1178 2953 l
1181 2950 l
1184 2944 l
1184 2934 l
1181 2925 l
1175 2915 l
1165 2912 l
1172 2915 l
1178 2925 l
1181 2934 l
1181 2947 l
1178 2953 l
1197 2953 l
s 1197 2956 m
1165 2956 l
1159 2953 l
1153 2944 l
1150 2934 l
1150 2922 l
1153 2915 l
1150 2919 l
1147 2925 l
1147 2934 l
1150 2944 l
1156 2953 l
1165 2956 l
s 1153 2915 m
1159 2912 l
1165 2912 l
s 1212 2890 m
1269 2990 l
s 1313 2956 m
1319 2953 l
1322 2950 l
1325 2944 l
1325 2934 l
1322 2925 l
1316 2915 l
1306 2912 l
1313 2915 l
1319 2925 l
1322 2934 l
1322 2947 l
1319 2953 l
1338 2953 l
s 1338 2956 m
1306 2956 l
1300 2953 l
1294 2944 l
1291 2934 l
1291 2922 l
1294 2915 l
1291 2919 l
1287 2925 l
1287 2934 l
1291 2944 l
1297 2953 l
1306 2956 l
s 1294 2915 m
1300 2912 l
1306 2912 l
s 1358 2973 m
1375 2973 l
1381 2975 l
1383 2977 l
1385 2981 l
1385 2985 l
1383 2988 l
1381 2990 l
1375 2992 l
1358 2992 l
1358 2953 l
1375 2953 l
1381 2955 l
1383 2957 l
1385 2960 l
1385 2966 l
1383 2970 l
1381 2972 l
1375 2973 l
s 1398 2962 m
1400 2958 l
1403 2955 l
1407 2953 l
1415 2953 l
1418 2955 l
1422 2958 l
1424 2962 l
1426 2968 l
1426 2977 l
1424 2983 l
1422 2987 l
1418 2990 l
1415 2992 l
1407 2992 l
1403 2990 l
1400 2987 l
1398 2983 l
1396 2977 l
1396 2968 l
1398 2962 l
s 1439 2953 m
1439 2992 l
1456 2992 l
1462 2990 l
1463 2988 l
1465 2985 l
1465 2981 l
1463 2977 l
1462 2975 l
1456 2973 l
1439 2973 l
s 1452 2973 m
1465 2953 l
s 1478 2953 m
1478 2992 l
1505 2953 l
1505 2992 l
s 2221 1601 m
2227 1607 l
2236 1613 l
2249 1620 l
2264 1623 l
2277 1623 l
2293 1620 l
2305 1613 l
2314 1607 l
2321 1601 l
s 2252 1545 m
2246 1551 l
2243 1557 l
2243 1567 l
2246 1573 l
2252 1579 l
2261 1582 l
2268 1582 l
2268 1545 l
2274 1545 l
2280 1548 l
2283 1551 l
2286 1557 l
2286 1567 l
2283 1573 l
2277 1579 l
2268 1582 l
s 2230 1523 m
2233 1520 l
2239 1517 l
2246 1517 l
2243 1520 l
2246 1523 l
2249 1520 l
2246 1517 l
s 2252 1460 m
2246 1466 l
2243 1473 l
2243 1482 l
2246 1488 l
2252 1495 l
2261 1498 l
2268 1498 l
2268 1460 l
2274 1460 l
2280 1463 l
2283 1466 l
2286 1473 l
2286 1482 l
2283 1488 l
2277 1495 l
2268 1498 l
s 2286 1438 m
2308 1438 l
s 2252 1416 m
2246 1410 l
2243 1404 l
2243 1395 l
2246 1388 l
2252 1382 l
2261 1379 l
2268 1379 l
2277 1382 l
2283 1388 l
2286 1395 l
2286 1404 l
2283 1410 l
2277 1416 l
s 2286 1416 m
2221 1416 l
s 2221 1360 m
2227 1354 l
2236 1348 l
2249 1341 l
2264 1338 l
2277 1338 l
2293 1341 l
2305 1348 l
2314 1354 l
2321 1360 l
s 1541 2511 m
1580 2511 l
1574 2517 l
1572 2520 l
s 1571 2498 m
1572 2498 l
1576 2496 l
1578 2494 l
1580 2490 l
1580 2483 l
1578 2479 l
1576 2477 l
1572 2475 l
1569 2475 l
1565 2477 l
1559 2481 l
1541 2500 l
1541 2473 l
s 1516 2415 m
1509 2418 l
1503 2425 l
1500 2431 l
1500 2443 l
1503 2450 l
1509 2456 l
1516 2459 l
1525 2462 l
1541 2462 l
1550 2459 l
1556 2456 l
1563 2450 l
1566 2443 l
1566 2431 l
1563 2425 l
1556 2418 l
1550 2415 l
s  896 2524 m
 897 2524 l
 901 2522 l
 903 2520 l
 905 2517 l
 905 2509 l
 903 2505 l
 901 2503 l
 897 2502 l
 894 2502 l
 890 2503 l
 884 2507 l
 866 2526 l
 866 2500 l
s  873 2487 m
 867 2483 l
 866 2477 l
 866 2473 l
 867 2468 l
 873 2464 l
 882 2462 l
 888 2462 l
 897 2464 l
 903 2468 l
 905 2473 l
 905 2477 l
 903 2483 l
 897 2487 l
 888 2488 l
 882 2488 l
 873 2487 l
s  879 2451 m
 882 2449 l
 886 2445 l
 888 2440 l
 890 2432 l
 892 2428 l
 896 2427 l
 899 2427 l
 903 2428 l
 905 2434 l
 905 2442 l
 903 2447 l
 899 2449 l
 896 2449 l
 892 2447 l
 890 2443 l
 888 2436 l
 886 2430 l
 882 2427 l
 879 2425 l
 873 2425 l
 869 2427 l
 867 2428 l
 866 2434 l
 866 2442 l
 867 2447 l
 869 2449 l
 873 2451 l
 879 2451 l
s  825 2410 m
 891 2410 l
 891 2382 l
 888 2373 l
 884 2370 l
 878 2366 l
 869 2366 l
 863 2370 l
 859 2373 l
 856 2382 l
 856 2410 l
s  834 2345 m
 828 2338 l
 825 2332 l
 825 2323 l
 828 2316 l
 834 2310 l
 844 2307 l
 850 2307 l
 859 2310 l
 866 2316 l
 869 2323 l
 869 2332 l
 866 2338 l
 859 2345 l
s  891 2345 m
 825 2345 l
s 1292 2516 m
1292 2356 l
1292 2196 l
1292 2036 l
1292 1876 l
1292 1556 l
1292 1236 l
1292  916 l
1292  596 l
1292  276 l
s 1321 2516 m
1322 2510 l
s 1326 2487 m
1327 2481 l
s 1330 2458 m
1331 2452 l
s 1335 2428 m
1335 2423 l
s 1339 2399 m
1340 2393 l
s 1343 2370 m
1344 2364 l
s 1345 2356 m
s 1349 2341 m
1350 2335 l
s 1356 2312 m
1357 2307 l
s 1362 2284 m
1364 2278 l
s 1369 2255 m
1371 2249 l
s 1376 2226 m
1377 2220 l
s 1383 2197 m
1383 2196 l
1384 2192 l
s 1392 2169 m
1394 2164 l
s 1401 2141 m
1403 2136 l
s 1410 2113 m
1412 2107 l
s 1419 2085 m
1421 2079 l
s 1429 2057 m
1430 2051 l
s 1435 2036 m
s 1438 2029 m
1440 2024 l
s 1449 2001 m
1451 1996 l
s 1459 1974 m
1461 1968 l
s 1470 1946 m
1472 1941 l
s 1480 1919 m
1482 1913 l
s 1491 1891 m
1493 1886 l
s 1497 1876 m
s 1502 1864 m
1504 1858 l
s 1512 1836 m
1515 1831 l
s 1523 1809 m
1525 1803 l
s 1534 1781 m
1536 1776 l
s 1545 1754 m
1547 1748 l
s 1556 1726 m
1558 1721 l
s 1567 1699 m
1569 1693 l
s 1577 1671 m
1580 1666 l
s 1588 1644 m
1590 1638 l
s 1599 1616 m
1601 1611 l
s 1610 1589 m
1612 1583 l
s 1621 1561 m
1623 1556 l
s 1623 1556 m
s 1631 1534 m
1633 1528 l
s 1641 1506 m
1643 1500 l
s 1651 1478 m
1653 1473 l
s 1660 1450 m
1662 1445 l
s 1670 1422 m
1672 1417 l
s 1680 1395 m
1682 1389 l
s 1690 1367 m
1692 1361 l
s 1700 1339 m
1702 1333 l
s 1710 1311 m
1712 1306 l
s 1720 1283 m
1722 1278 l
s 1730 1255 m
1732 1250 l
s 1736 1236 m
s 1739 1227 m
1741 1222 l
s 1747 1199 m
1749 1194 l
s 1756 1171 m
1758 1165 l
s 1764 1143 m
1766 1137 l
s 1773 1114 m
1774 1109 l
s 1781 1086 m
1783 1080 l
s 1789 1058 m
1791 1052 l
s 1798 1029 m
1800 1024 l
s 1806 1001 m
1808  995 l
s 1815  973 m
1816  967 l
s 1823  944 m
1825  939 l
s 1831  916 m
1831  916 l
1833  910 l
s 1838  887 m
1840  882 l
s 1845  859 m
1847  853 l
s 1852  830 m
1854  824 l
s 1859  801 m
1861  796 l
s 1866  773 m
1868  767 l
s 1873  744 m
1875  738 l
s 1880  715 m
1882  710 l
s 1887  687 m
1889  681 l
s 1894  658 m
1896  652 l
s 1901  629 m
1903  624 l
s 1908  601 m
1910  596 l
1910  595 l
s 1914  572 m
1916  566 l
s 1920  543 m
1921  537 l
s 1926  514 m
1927  508 l
s 1932  485 m
1933  479 l
s 1938  456 m
1939  450 l
s 1943  427 m
1945  421 l
s 1949  398 m
1950  392 l
s 1955  369 m
1956  363 l
s 1961  340 m
1962  334 l
s 1967  311 m
1968  305 l
s 1972  282 m
1974  276 l
s 1974  276 m
s 1321 2516 m
1328 2457 l
s 1332 2422 m
1334 2410 l
s 1338 2375 m
1340 2356 l
1346 2317 l
s 1352 2282 m
1354 2270 l
s 1359 2235 m
1365 2196 l
1367 2177 l
s 1371 2141 m
1373 2130 l
s 1377 2095 m
1383 2036 l
1383 2036 l
s 1388 2001 m
1390 1989 l
s 1395 1954 m
1403 1896 l
s 1406 1876 m
s 1408 1860 m
1410 1849 l
s 1414 1814 m
1422 1755 l
s 1427 1720 m
1429 1708 l
s 1434 1673 m
1442 1615 l
s 1446 1580 m
1448 1568 l
s 1450 1556 m
s 1453 1533 m
1460 1474 l
s 1465 1439 m
1466 1427 l
s 1471 1392 m
1478 1334 l
s 1483 1298 m
1484 1287 l
s 1489 1252 m
1491 1236 l
1494 1193 l
s 1498 1158 m
1499 1146 l
s 1502 1110 m
1507 1052 l
s 1510 1016 m
1511 1005 l
s 1515  969 m
1519  916 l
1520  910 l
s 1524  875 m
1525  864 l
s 1529  828 m
1535  770 l
s 1539  734 m
1540  723 l
s 1544  687 m
1551  629 l
s 1554  596 m
s 1554  593 m
1555  582 l
s 1556  546 m
1559  487 l
s 1560  452 m
1561  440 l
s 1562  405 m
1565  346 l
s 1566  310 m
1567  298 l
s 1568  276 m
s 1319 2516 m
1327 2457 l
s 1332 2422 m
1340 2364 l
s 1341 2356 m
s 1349 2330 m
1366 2273 l
s 1376 2239 m
1388 2196 l
1393 2183 l
s 1405 2149 m
1425 2094 l
s 1437 2060 m
1446 2036 l
1459 2006 l
s 1473 1973 m
1497 1919 l
s 1511 1887 m
1516 1876 l
1535 1832 l
s 1549 1800 m
1572 1746 l
s 1586 1713 m
1610 1659 l
s 1624 1627 m
1647 1572 l
s 1655 1556 m
s 1661 1539 m
1681 1484 l
s 1693 1451 m
1714 1395 l
s 1726 1362 m
1746 1307 l
s 1759 1273 m
1772 1236 l
1778 1218 l
s 1788 1184 m
1806 1127 l
s 1816 1094 m
1834 1037 l
s 1844 1003 m
1861  947 l
s 1871  916 m
s 1872  913 m
1886  856 l
s 1894  821 m
1909  764 l
s 1917  730 m
1932  672 l
s 1940  638 m
1951  596 l
1954  580 l
s 1960  546 m
1971  488 l
s 1978  453 m
1989  395 l
s 1996  360 m
2007  302 l
s 2012  276 m
s  704 2516 m
 704 2356 l
 704 2196 l
 704 2036 l
 704 1876 l
 704 1556 l
 704 1236 l
 704  916 l
 704  596 l
 704  276 l
s  722 2516 m
 723 2510 l
s  725 2487 m
 725 2481 l
s  727 2457 m
 728 2451 l
s  730 2428 m
 731 2422 l
s  733 2398 m
 733 2393 l
s  736 2369 m
 736 2363 l
s  737 2356 m
s  739 2340 m
 740 2334 l
s  744 2311 m
 745 2305 l
s  748 2281 m
 749 2275 l
s  753 2252 m
 754 2246 l
s  757 2223 m
 758 2217 l
s  761 2196 m
s  762 2194 m
 763 2188 l
s  767 2165 m
 768 2159 l
s  773 2136 m
 774 2130 l
s  778 2107 m
 779 2101 l
s  783 2078 m
 785 2072 l
s  789 2049 m
 790 2043 l
s  791 2036 m
s  795 2020 m
 796 2014 l
s  800 1991 m
 802 1985 l
s  806 1962 m
 807 1956 l
s  812 1933 m
 813 1927 l
s  818 1904 m
 819 1898 l
s  824 1876 m
s  824 1875 m
 825 1869 l
s  830 1846 m
 831 1840 l
s  836 1817 m
 837 1811 l
s  842 1788 m
 843 1783 l
s  848 1759 m
 850 1754 l
s  855 1731 m
 856 1725 l
s  861 1702 m
 862 1696 l
s  867 1673 m
 868 1667 l
s  873 1644 m
 874 1638 l
s  879 1615 m
 880 1609 l
s  885 1586 m
 887 1580 l
s  891 1557 m
 892 1556 l
 893 1552 l
s  898 1528 m
 899 1523 l
s  904 1500 m
 905 1494 l
s  910 1471 m
 911 1465 l
s  916 1442 m
 917 1436 l
s  922 1413 m
 923 1407 l
s  928 1384 m
 929 1378 l
s  934 1355 m
 935 1349 l
s  940 1326 m
 941 1320 l
s  946 1297 m
 947 1291 l
s  952 1268 m
 953 1263 l
s  958 1239 m
 959 1236 l
 960 1234 l
s  964 1210 m
 965 1205 l
s  970 1182 m
 971 1176 l
s  976 1153 m
 977 1147 l
s  981 1124 m
 983 1118 l
s  987 1095 m
 988 1089 l
s  993 1066 m
 994 1060 l
s  999 1037 m
1000 1031 l
s 1004 1008 m
1006 1002 l
s 1010  979 m
1011  973 l
s 1016  950 m
1017  944 l
s 1022  921 m
1023  916 l
1023  915 l
s 1027  892 m
1028  886 l
s 1032  863 m
1034  857 l
s 1038  834 m
1039  828 l
s 1043  805 m
1044  799 l
s 1048  776 m
1050  770 l
s 1054  747 m
1055  741 l
s 1059  718 m
1060  712 l
s 1064  689 m
1066  683 l
s 1070  660 m
1071  654 l
s 1075  630 m
1076  625 l
s 1080  601 m
1082  596 l
1082  596 l
s 1086  572 m
1086  567 l
s 1090  543 m
1091  537 l
s 1095  514 m
1096  508 l
s 1100  485 m
1101  479 l
s 1105  456 m
1106  450 l
s 1110  427 m
1111  421 l
s 1115  398 m
1116  392 l
s 1120  369 m
1121  363 l
s 1125  339 m
1126  334 l
s 1130  310 m
1131  305 l
s 1135  281 m
1136  276 l
s  722 2516 m
 726 2457 l
s  729 2422 m
 729 2410 l
s  732 2375 m
 733 2356 l
 736 2316 l
s  739 2280 m
 740 2269 l
s  743 2233 m
 746 2196 l
 748 2174 l
s  750 2139 m
 751 2127 l
s  753 2092 m
 756 2036 l
 757 2033 l
s  759 1998 m
 760 1986 l
s  763 1951 m
 768 1892 l
s  769 1876 m
s  771 1856 m
 772 1845 l
s  775 1809 m
 779 1750 l
s  782 1715 m
 783 1703 l
s  786 1668 m
 790 1609 l
s  793 1574 m
 794 1562 l
s  794 1556 m
s  797 1527 m
 801 1468 l
s  804 1432 m
 805 1421 l
s  807 1385 m
 812 1326 l
s  814 1291 m
 815 1279 l
s  818 1244 m
 818 1236 l
 821 1185 l
s  823 1150 m
 824 1138 l
s  826 1102 m
 829 1044 l
s  831 1008 m
 831  996 l
s  833  961 m
 835  916 l
 836  902 l
s  839  867 m
 840  855 l
s  842  820 m
 846  761 l
s  849  725 m
 849  713 l
s  852  678 m
 856  619 l
s  858  596 m
s  858  584 m
 858  572 l
s  859  537 m
 861  478 l
s  862  442 m
 862  430 l
s  863  395 m
 864  336 l
s  865  300 m
 866  289 l
s  866  276 m
s  722 2516 m
 726 2457 l
s  729 2422 m
 734 2363 l
s  734 2356 m
s  739 2328 m
 748 2270 l
s  754 2235 m
 761 2196 l
 765 2177 l
s  772 2142 m
 785 2084 l
s  793 2050 m
 796 2036 l
 807 1992 l
s  815 1958 m
 830 1901 l
s  836 1876 m
s  838 1866 m
 852 1809 l
s  860 1774 m
 874 1717 l
s  882 1682 m
 896 1625 l
s  904 1591 m
 912 1556 l
 917 1533 l
s  925 1498 m
 937 1441 l
s  944 1406 m
 957 1348 l
s  964 1314 m
 977 1256 l
s  981 1236 m
s  984 1221 m
 996 1163 l
s 1003 1129 m
1014 1071 l
s 1022 1036 m
1033  978 l
s 1040  943 m
1046  916 l
1052  885 l
s 1058  851 m
1069  793 l
s 1076  758 m
1086  700 l
s 1093  665 m
1104  607 l
s 1106  596 m
s 1110  572 m
1119  514 l
s 1125  479 m
1134  420 l
s 1140  385 m
1149  327 l
s 1155  292 m
1157  276 l
s
saveobj restore
showpage
%%Trailer
%%END OF FIGURE 2
%%BEGINNING OF FIGURE 3
%Subject: figure 3

%bound is the power law.


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox:    51   58  557  718
%%Creator: TRIUMF Graphics
%%EndComments
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
/d {moveto 0 0 rlineto} def
0.24 0.24 scale
1 setlinecap
1 setlinejoin
%%EndProlog
s    2 setlinewidth
s    0 3276 m
s  150 3126 m
s    8 setlinewidth
s  488 2676 m
 488  276 l
s  488 2676 m
 533 2676 l
s  353 2678 m
 418 2678 l
 374 2709 l
 374 2662 l
s  488 2076 m
 533 2076 l
s  353 2095 m
 418 2063 l
 418 2107 l
s  488 1476 m
 533 1476 l
s  353 1504 m
 418 1504 l
 409 1514 l
 406 1520 l
s  365 1482 m
 356 1476 l
 353 1467 l
 353 1460 l
 356 1451 l
 365 1445 l
 381 1442 l
 390 1442 l
 406 1445 l
 415 1451 l
 418 1460 l
 418 1467 l
 415 1476 l
 406 1482 l
 390 1485 l
 381 1485 l
 365 1482 l
s  488  876 m
 533  876 l
s  353  904 m
 418  904 l
 409  914 l
 406  920 l
s  365  885 m
 359  882 l
 356  879 l
 353  870 l
 353  860 l
 356  851 l
 362  845 l
 371  842 l
 378  842 l
 387  845 l
 390  848 l
 393  854 l
 393  863 l
 418  845 l
 418  879 l
s  488  276 m
 533  276 l
s  353  304 m
 418  304 l
 409  314 l
 406  320 l
s  409  245 m
 415  248 l
 418  257 l
 418  263 l
 415  273 l
 406  279 l
 390  282 l
 374  282 l
 384  279 l
 390  273 l
 393  263 l
 393  260 l
 390  251 l
 384  245 l
 374  242 l
 371  242 l
 362  245 l
 356  251 l
 353  260 l
 353  263 l
 356  273 l
 362  279 l
 374  282 l
s  488 2676 m
2175 2676 l
s  488 2676 m
 488 2631 l
s  457 2812 m
 454 2809 l
 457 2806 l
 460 2809 l
 457 2812 l
s  454 2762 m
 519 2762 l
 510 2772 l
 507 2778 l
s  909 2676 m
 909 2631 l
s  879 2831 m
 876 2828 l
 879 2825 l
 882 2828 l
 879 2831 l
s  926 2803 m
 929 2803 l
 935 2800 l
 938 2797 l
 941 2790 l
 941 2778 l
 938 2772 l
 935 2769 l
 929 2765 l
 923 2765 l
 916 2769 l
 907 2775 l
 876 2806 l
 876 2762 l
s 1331 2676 m
1331 2631 l
s 1301 2831 m
1298 2828 l
1301 2825 l
1304 2828 l
1301 2831 l
s 1310 2806 m
1304 2803 l
1301 2800 l
1298 2790 l
1298 2781 l
1301 2772 l
1307 2765 l
1316 2762 l
1323 2762 l
1332 2765 l
1335 2769 l
1338 2775 l
1338 2784 l
1363 2765 l
1363 2800 l
s 1753 2676 m
1753 2631 l
s 1723 2834 m
1719 2831 l
1723 2828 l
1726 2831 l
1723 2834 l
s 1719 2778 m
1785 2778 l
1741 2809 l
1741 2762 l
s 2175 2676 m
2175 2631 l
s 2144 2831 m
2141 2828 l
2144 2825 l
2148 2828 l
2144 2831 l
s 2154 2806 m
2148 2803 l
2144 2800 l
2141 2790 l
2141 2781 l
2144 2772 l
2151 2765 l
2160 2762 l
2166 2762 l
2176 2765 l
2182 2772 l
2185 2781 l
2185 2790 l
2182 2800 l
2179 2803 l
2207 2800 l
2207 2769 l
s  488  276 m
2175  276 l
s  488  276 m
 488  321 l
s  909  276 m
 909  321 l
s 1331  276 m
1331  321 l
s 1753  276 m
1753  321 l
s 2175  276 m
2175  321 l
s 2175 2676 m
2175  276 l
s 2175 2676 m
2130 2676 l
s 2175 2076 m
2130 2076 l
s 2175 1476 m
2130 1476 l
s 2175  876 m
2130  876 l
s 2175  276 m
2130  276 l
s  251 1682 m
 317 1682 l
 317 1653 l
 314 1644 l
 311 1641 l
 304 1638 l
 295 1638 l
 289 1641 l
 286 1644 l
 283 1653 l
 283 1682 l
s  211 1617 m
 250 1617 l
s  216 1583 m
 213 1587 l
 211 1591 l
 211 1596 l
 213 1600 l
 216 1604 l
 222 1606 l
 226 1606 l
 231 1604 l
 235 1600 l
 237 1596 l
 237 1591 l
 235 1587 l
 231 1583 l
s  237 1583 m
 211 1583 l
s  216 1570 m
 213 1566 l
 211 1563 l
 211 1557 l
 213 1553 l
 216 1550 l
 222 1548 l
 226 1548 l
 231 1550 l
 235 1553 l
 237 1557 l
 237 1563 l
 235 1566 l
 231 1570 l
s  250 1570 m
 211 1570 l
s  229 1511 m
 236 1518 l
 245 1524 l
 258 1530 l
 273 1533 l
 286 1533 l
 301 1530 l
 314 1524 l
 323 1518 l
 329 1511 l
s  276 1461 m
 276 1446 l
 267 1446 l
 261 1449 l
 254 1455 l
 251 1461 l
 251 1474 l
 254 1480 l
 261 1486 l
 267 1489 l
 276 1493 l
 292 1493 l
 301 1489 l
 308 1486 l
 314 1480 l
 317 1474 l
 317 1461 l
 314 1455 l
 308 1449 l
 301 1446 l
s  261 1389 m
 254 1396 l
 251 1402 l
 251 1411 l
 254 1418 l
 261 1424 l
 270 1427 l
 276 1427 l
 276 1389 l
 283 1389 l
 289 1392 l
 292 1396 l
 295 1402 l
 295 1411 l
 292 1418 l
 286 1424 l
 276 1427 l
s  317 1377 m
 251 1352 l
 317 1327 l
s  229 1308 m
 236 1302 l
 245 1296 l
 258 1289 l
 273 1286 l
 286 1286 l
 301 1289 l
 314 1296 l
 323 1302 l
 329 1308 l
s 1172 2956 m
1178 2953 l
1181 2950 l
1184 2944 l
1184 2934 l
1181 2925 l
1175 2915 l
1165 2912 l
1172 2915 l
1178 2925 l
1181 2934 l
1181 2947 l
1178 2953 l
1197 2953 l
s 1197 2956 m
1165 2956 l
1159 2953 l
1153 2944 l
1150 2934 l
1150 2922 l
1153 2915 l
1150 2919 l
1147 2925 l
1147 2934 l
1150 2944 l
1156 2953 l
1165 2956 l
s 1153 2915 m
1159 2912 l
1165 2912 l
s 1212 2890 m
1269 2990 l
s 1313 2956 m
1319 2953 l
1322 2950 l
1325 2944 l
1325 2934 l
1322 2925 l
1316 2915 l
1306 2912 l
1313 2915 l
1319 2925 l
1322 2934 l
1322 2947 l
1319 2953 l
1338 2953 l
s 1338 2956 m
1306 2956 l
1300 2953 l
1294 2944 l
1291 2934 l
1291 2922 l
1294 2915 l
1291 2919 l
1287 2925 l
1287 2934 l
1291 2944 l
1297 2953 l
1306 2956 l
s 1294 2915 m
1300 2912 l
1306 2912 l
s 1358 2973 m
1375 2973 l
1381 2975 l
1383 2977 l
1385 2981 l
1385 2985 l
1383 2988 l
1381 2990 l
1375 2992 l
1358 2992 l
1358 2953 l
1375 2953 l
1381 2955 l
1383 2957 l
1385 2960 l
1385 2966 l
1383 2970 l
1381 2972 l
1375 2973 l
s 1398 2962 m
1400 2958 l
1403 2955 l
1407 2953 l
1415 2953 l
1418 2955 l
1422 2958 l
1424 2962 l
1426 2968 l
1426 2977 l
1424 2983 l
1422 2987 l
1418 2990 l
1415 2992 l
1407 2992 l
1403 2990 l
1400 2987 l
1398 2983 l
1396 2977 l
1396 2968 l
1398 2962 l
s 1439 2953 m
1439 2992 l
1456 2992 l
1462 2990 l
1463 2988 l
1465 2985 l
1465 2981 l
1463 2977 l
1462 2975 l
1456 2973 l
1439 2973 l
s 1452 2973 m
1465 2953 l
s 1478 2953 m
1478 2992 l
1505 2953 l
1505 2992 l
s  698 2596 m
s  687 2585 m
 710 2585 l
 710 2607 l
 687 2607 l
 687 2585 l
s  572 2607 m
 572 2585 l
s  572 2596 m
 687 2596 l
s  710 2596 m
 825 2596 l
s  825 2607 m
 825 2585 l
s  698 2596 m
s  825 2476 m
s  814 2465 m
 836 2465 l
 836 2487 l
 814 2487 l
 814 2465 l
s  698 2487 m
 698 2465 l
s  698 2476 m
 814 2476 l
s  836 2476 m
 952 2476 l
s  952 2487 m
 952 2465 l
s  825 2476 m
s 1120 2336 m
s 1109 2325 m
1132 2325 l
1132 2347 l
1109 2347 l
1109 2325 l
s  994 2347 m
 994 2325 l
s  994 2336 m
1109 2336 l
s 1132 2336 m
1247 2336 l
s 1247 2347 m
1247 2325 l
s 1120 2336 m
s  994 2156 m
s  982 2145 m
1005 2145 l
1005 2167 l
 982 2167 l
 982 2145 l
s  825 2167 m
 825 2145 l
s  825 2156 m
 982 2156 l
s 1005 2156 m
1163 2156 l
s 1163 2167 m
1163 2145 l
s  994 2156 m
s 1247 2016 m
s 1236 2005 m
1258 2005 l
1258 2027 l
1236 2027 l
1236 2005 l
s  994 2027 m
 994 2005 l
s  994 2016 m
1236 2016 l
s 1258 2016 m
1500 2016 l
s 1500 2027 m
1500 2005 l
s 1247 2016 m
s 1416 1796 m
s 1404 1785 m
1427 1785 l
1427 1807 l
1404 1807 l
1404 1785 l
s 1247 1807 m
1247 1785 l
s 1247 1796 m
1404 1796 l
s 1427 1796 m
1584 1796 l
s 1584 1807 m
1584 1785 l
s 1416 1796 m
s 2091 1576 m
s 2079 1565 m
2102 1565 l
2102 1587 l
2079 1587 l
2079 1565 l
s 1880 1587 m
1880 1565 l
s 1880 1576 m
2079 1576 l
s 2102 1576 m
2175 1576 l
s 2175 1587 m
2175 1565 l
s 2091 1576 m
s 1120 1276 m
s 1109 1265 m
1132 1265 l
1132 1287 l
1109 1287 l
1109 1265 l
s  867 1287 m
 867 1265 l
s  867 1276 m
1109 1276 l
s 1132 1276 m
1373 1276 l
s 1373 1287 m
1373 1265 l
s 1120 1276 m
s 2006 1716 m
s 1995 1705 m
2018 1705 l
2018 1727 l
1995 1727 l
1995 1705 l
s 1711 1727 m
1711 1705 l
s 1711 1716 m
1995 1716 l
s 2018 1716 m
2175 1716 l
s 2175 1727 m
2175 1705 l
s 2006 1716 m
s 1078 1436 m
s 1067 1425 m
1089 1425 l
1089 1447 l
1067 1447 l
1067 1425 l
s  741 1447 m
 741 1425 l
s  741 1436 m
1067 1436 l
s 1089 1436 m
1416 1436 l
s 1416 1447 m
1416 1425 l
s 1078 1436 m
s  909 1196 m
s  898 1185 m
 921 1185 l
 921 1207 l
 898 1207 l
 898 1185 l
s  741 1207 m
 741 1185 l
s  741 1196 m
 898 1196 l
s  921 1196 m
1078 1196 l
s 1078 1207 m
1078 1185 l
s  909 1196 m
s  572  836 m
s  561  825 m
 583  825 l
 583  847 l
 561  847 l
 561  825 l
s  488  847 m
 488  825 l
s  488  836 m
 561  836 l
s  583  836 m
 741  836 l
s  741  847 m
 741  825 l
s  572  836 m
s  758 2676 m
 777 2476 l
 789 2276 l
 796 2076 l
 801 1876 l
 804 1676 l
 806 1476 l
 808 1276 l
 810 1076 l
 811  876 l
 812  676 l
 812  476 l
 813  276 l
s 2313 1624 m
2315 1624 l
2319 1622 l
2321 1620 l
2322 1617 l
2322 1609 l
2321 1605 l
2319 1603 l
2315 1602 l
2311 1602 l
2307 1603 l
2302 1607 l
2283 1626 l
2283 1600 l
s 2283 1581 m
2322 1562 l
2322 1588 l
s 2243 1557 m
2308 1532 l
2243 1507 l
s 2264 1517 m
2264 1548 l
s 2243 1485 m
2308 1485 l
s 2221 1441 m
2227 1448 l
2236 1454 l
2249 1460 l
2264 1463 l
2277 1463 l
2293 1460 l
2305 1454 l
2314 1448 l
2321 1441 l
s 2252 1420 m
2246 1413 l
2243 1407 l
2243 1398 l
2246 1391 l
2252 1385 l
2261 1382 l
2268 1382 l
2277 1385 l
2283 1391 l
2286 1398 l
2286 1407 l
2283 1413 l
2277 1420 l
s 2286 1420 m
2221 1420 l
s 2230 1360 m
2233 1357 l
2239 1354 l
2246 1354 l
2243 1357 l
2246 1360 l
2249 1357 l
2246 1354 l
s 2293 1332 m
2296 1332 l
2302 1329 l
2305 1326 l
2308 1319 l
2308 1307 l
2305 1301 l
2302 1298 l
2296 1294 l
2289 1294 l
2283 1298 l
2274 1304 l
2243 1335 l
2243 1291 l
s 2252 1269 m
2246 1263 l
2243 1257 l
2243 1248 l
2246 1241 l
2252 1235 l
2261 1232 l
2268 1232 l
2277 1235 l
2283 1241 l
2286 1248 l
2286 1257 l
2283 1263 l
2277 1269 l
s 2286 1269 m
2221 1269 l
s 2221 1213 m
2227 1207 l
2236 1201 l
2249 1194 l
2264 1191 l
2277 1191 l
2293 1194 l
2305 1201 l
2314 1207 l
2321 1213 l
s  968 2676 m
 867 2476 l
 969 2276 l
1157 2076 l
1327 1876 l
1398 1676 l
1397 1476 l
1404 1276 l
1443 1076 l
1506  876 l
1585  676 l
1672  476 l
1764  276 l
s 1093  276 m
1055  476 l
1020  676 l
 989  876 l
 965 1076 l
 956 1276 l
 969 1476 l
 994 1676 l
1003 1876 l
 960 2076 l
 875 2276 l
 824 2476 l
 924 2676 l
s  833 2494 m
 833 2441 l
s  857 2541 m
 857 2349 l
s  880 2588 m
 880 2502 l
s  880 2450 m
 880 2264 l
s  904 2635 m
 904 2548 l
s  904 2404 m
 904 2208 l
s  927 2676 m
 927 2595 l
s  927 2357 m
 927 2153 l
s  951 2676 m
 951 2642 l
s  951 2311 m
 951 2097 l
s  975 2270 m
 975 2008 l
s  975 1523 m
 975  998 l
s  998 2245 m
 998 1898 l
s  998 1775 m
 998  816 l
s 1022 2220 m
1022  664 l
s 1046 2195 m
1046  529 l
s 1069 2170 m
1069  402 l
s 1093 2145 m
1093  279 l
s 1116 2119 m
1116  276 l
s 1140 2094 m
1140  276 l
s 1164 2069 m
1164  276 l
s 1187 2041 m
1187  276 l
s 1211 2013 m
1211  276 l
s 1235 1985 m
1235  276 l
s 1258 1957 m
1258  276 l
s 1282 1930 m
1282  276 l
s 1305 1902 m
1305  276 l
s 1329 1871 m
1329  276 l
s 1353 1805 m
1353  276 l
s 1376 1738 m
1376  276 l
s 1400 1404 m
1400  276 l
s 1424 1175 m
1424  276 l
s 1447 1062 m
1447  276 l
s 1471  988 m
1471  276 l
s 1494  913 m
1494  276 l
s 1518  846 m
1518  276 l
s 1542  786 m
1542  276 l
s 1565  726 m
1565  276 l
s 1589  667 m
1589  276 l
s 1613  612 m
1613  276 l
s 1636  558 m
1636  276 l
s 1660  503 m
1660  276 l
s 1683  451 m
1683  276 l
s 1707  400 m
1707  276 l
s 1731  348 m
1731  276 l
s 1754  297 m
1754  276 l
s  767 2676 m
 917 2476 l
1049 2276 l
1140 2076 l
1181 1876 l
1160 1676 l
1082 1476 l
 980 1276 l
 925 1076 l
 984  876 l
1172  676 l
1444  476 l
1744  276 l
s 1118  276 m
1004  476 l
 894  676 l
 809  876 l
 770 1076 l
 782 1276 l
 825 1476 l
 870 1676 l
 906 1876 l
 920 2076 l
 895 2276 l
 846 2476 l
 768 2676 l
s 1098  311 m
1691  311 l
s 1077  347 m
1638  347 l
s 1057  382 m
1585  382 l
s 1037  418 m
1532  418 l
s 1017  453 m
1479  453 l
s  997  489 m
1427  489 l
s  977  524 m
1379  524 l
s  958  559 m
1331  559 l
s  938  595 m
1282  595 l
s  919  630 m
1234  630 l
s  899  666 m
1186  666 l
s  883  701 m
1148  701 l
s  868  737 m
1115  737 l
s  853  772 m
1081  772 l
s  838  807 m
1048  807 l
s  823  843 m
1015  843 l
s  808  878 m
 983  878 l
s  801  914 m
 972  914 l
s  794  949 m
 962  949 l
s  787  985 m
 952  985 l
s  781 1020 m
 941 1020 l
s  774 1056 m
 931 1056 l
s  771 1091 m
 929 1091 l
s  773 1126 m
 939 1126 l
s  775 1162 m
 948 1162 l
s  777 1197 m
 958 1197 l
s  779 1233 m
 968 1233 l
s  781 1268 m
 978 1268 l
s  788 1304 m
 994 1304 l
s  796 1339 m
1012 1339 l
s  803 1374 m
1030 1374 l
s  811 1410 m
1049 1410 l
s  819 1445 m
1067 1445 l
s  826 1481 m
1084 1481 l
s  834 1516 m
1098 1516 l
s  842 1552 m
1112 1552 l
s  850 1587 m
1126 1587 l
s  858 1622 m
1139 1622 l
s  866 1658 m
1153 1658 l
s  873 1693 m
1162 1693 l
s  879 1729 m
1166 1729 l
s  886 1764 m
1169 1764 l
s  892 1800 m
1173 1800 l
s  898 1835 m
1176 1835 l
s  905 1870 m
1180 1870 l
s  908 1906 m
1175 1906 l
s  910 1941 m
1167 1941 l
s  913 1977 m
1160 1977 l
s  915 2012 m
1153 2012 l
s  918 2048 m
1146 2048 l
s  919 2083 m
1137 2083 l
s  914 2119 m
1120 2119 l
s  910 2154 m
1104 2154 l
s  906 2189 m
1088 2189 l
s  902 2225 m
1072 2225 l
s  897 2260 m
1056 2260 l
s  891 2296 m
1036 2296 l
s  882 2331 m
1013 2331 l
s  873 2367 m
 989 2367 l
s  864 2402 m
 966 2402 l
s  855 2437 m
 942 2437 l
s  846 2473 m
 919 2473 l
s  833 2508 m
 893 2508 l
s  820 2544 m
 866 2544 l
s  806 2579 m
 840 2579 l
s  792 2615 m
 813 2615 l
s  778 2650 m
 786 2650 l
s
saveobj restore
showpage
%%Trailer
%%END OF FIGURE 3
